ClueAnchor: Clue-Anchored Knowledge Reasoning Exploration and Optimization for Retrieval-Augmented Generation

Retrieval-Augmented Generation (RAG) augments Large Language Models (LLMs) with external knowledge to improve factuality. However, existing RAG systems frequently underutilize the retrieved documents, failing to extract and integrate the key clues needed to support faithful and interpretable reasoning, especially in cases where relevant evidence is implicit, scattered, or obscured by noise. To address this issue, we propose ClueAnchor, a novel framework for enhancing RAG via clue-anchored reasoning exploration and optimization. ClueAnchor extracts key clues from retrieved content and generates multiple reasoning paths based on different knowledge configurations, optimizing the model by selecting the most appropriate reasoning path for the given context through reward-based preference optimization. Experiments show that ClueAnchor significantly outperforms prior RAG baselines in the completeness and robustness of reasoning. Further analysis confirms its strong resilience to noisy or partially relevant retrieved content, as well as its capability to identify supporting evidence even in the absence of explicit clue supervision during inference. All codes are available at https://github.com/thunlp/ClueAnchor.

==> figure/Clue_hit.tex <==

\definecolor{myfill}{RGB}{141, 215, 247}
\begin{tikzpicture}[scale=0.45]
  \begin{axis}[
      ybar,
      bar width=12pt,
      enlarge x limits=0.25,
      symbolic x coords={0,1,2,3,4},
      xtick=data,
      xticklabels={Vanilla RAG,RA-DIT,RADCoT,RAG-DDR,ClueAnchor},
      xticklabel style={
  font=\footnotesize,
  rotate=20,        % 旋转 45 度
  anchor=north east,
  yshift=3pt  ,
  xshift=10pt     % 向右微调，你可以根据需要调整这个值
},
      ymin=73, ymax=88,
      ytick={75,77.5,80,82.5,85,87.5},              % ← 刻度位置
      yticklabels={75.0,77.5,80.0,82.5,85.0,87.5},  % ← 对应文字
      ymajorgrids, grid style=dashed,
      ylabel={Similarity score},
      xlabel={(a) 2Wiki},
      xlabel style={
    font=\LARGE,      % 或者 \large,\normalsize,\small 等
    % yshift=5pt       
  },
      nodes near coords,                             % 打开柱顶标签
  nodes near coords style={                      % ← 用这个 key
      /pgf/number format/fixed,                    % 固定小数点格式
      /pgf/number format/precision=2,              % 保留两位小数
      /pgf/number format/fixed zerofill,           % 不足位补 0
      font=\normalsize\bfseries,               % 既小号又粗体
      text=black                                   % 字体颜色
    }
    ]

    \addplot+[fill=myfill, draw=black]
      coordinates {
        (0,81.56)
        (1,77.56)
        (2,80.79)
        (3,84.43)
        (4,86.70)
      };
  \end{axis}
  \begin{axis}[
      ybar,
      at={(22em,0em)},
      bar width=12pt,
      enlarge x limits=0.25,
      symbolic x coords={0,1,2,3,4},
      xtick=data,
      xticklabels={Vanilla RAG,RA-DIT,RADCoT,RAG-DDR,ClueAnchor},
      xticklabel style={
  font=\footnotesize,
  rotate=20,        % 旋转 45 度
  anchor=north east,
  yshift=3pt  ,
  xshift=10pt     % 向右微调，你可以根据需要调整这个值
},
      ymin=73, ymax=88,
      ytick={75,77.5,80,82.5,85,87.5},              % ← 刻度位置
      yticklabels={75.0,77.5,80.0,82.5,85.0,87.5},  % ← 对应文字
      ymajorgrids, grid style=dashed,
      ylabel={Similarity score},
      xlabel={(b) SeaQA},
      xlabel style={
    font=\LARGE,      % 或者 \large,\normalsize,\small 等
    % yshift=5pt       
  },
      nodes near coords,                             % 打开柱顶标签
 nodes near coords style={                      % ← 用这个 key
      /pgf/number format/fixed,                    % 固定小数点格式
      /pgf/number format/precision=2,              % 保留两位小数
      /pgf/number format/fixed zerofill,           % 不足位补 0
      font=\normalsize\bfseries,               % 既小号又粗体
      text=black                                   % 字体颜色
    },
    ]

    \addplot+[fill=myfill, draw=black]
      coordinates {
        (0,80.04)
        (1,75.20)
        (2,80.18)
        (3,83.51)
        (4,86.28)
      };
  \end{axis}
\end{tikzpicture}

==> figure/Knowledge_llama_kiviat.tex <==
\makeatletter
\def\tkz@KiviatGrad[#1](#2){%
\begingroup
\pgfkeys{/kiviatgrad/.cd,
graduation distance= 0 pt,
prefix ={},
suffix={},
unity=1,
% added the following four lines%绘制 Kiviat 图刻度线时的默认行为和参数
label precision/.store in=\gradlabel@precision,
label precision=1,
zero point/.store in=\tkz@grad@zero,
zero point=0,
}
\pgfqkeys{/kiviatgrad}{#1}% 
\let\tikz@label@distance@tmp\tikz@label@distance
%标签距离
\global\let\tikz@label@distance\tkz@kiv@grad
  % started loop at zero, to get label for center point
 \foreach \nv in {0,...,\tkz@kiv@lattice}{
 % skipped the \pgfmathparse, moved
 % \tkz@kiv@unity*\nv-\tkz@grad@zero
 % into \pgfmathsetmacro. The last term is added
 %tkz@kiv@unity 是一个单位值，乘以当前的循环变量 \nv，然后加上一个常量 20。这个常量可能是用来偏移起始点的。
 \pgfmathsetmacro{\result}{\tkz@kiv@unity*\nv+ \tkz@grad@zero} % change from \pgfmathtruncatemacro
 % NOTE: use \gradlabel@precision for the precision
 \protected@edef\tkz@kiv@gd{%
    \tkz@kiv@prefix%
    \pgfmathprintnumber[precision=\gradlabel@precision,fixed]{\result}%% used \pgfmathprintnumber instead of "\result\result"
    \tkz@kiv@suffix} 
    %网状图的射线和点
    \path[/kiviatgrad/.cd,#1] (0:0)--(360/\tkz@kiv@radial*#2:\nv*\tkz@kiv@gap)
       % NOTE: (360/\tkz@kiv@radial*#2)-90  -> (360/\tkz@kiv@radial*#2)
       % removed 90 because you rotate all the diagrams
       % node[label=(360/\tkz@kiv@radial*#2):\scriptsize\tkz@kiv@gd] {}; % added \tiny
       node[label={[label distance=0.01em](360/\tkz@kiv@radial*#2):\scriptsize\tkz@kiv@gd}] {};

      }
 \let\tikz@label@distance\tikz@label@distance@tmp  
\endgroup
}%

% 设置一个全局的label distance


%(#2,#3)：两个必需参数。#2 是初始值或参考点，#3 是一个列表，表示数据点的值
\def\tkz@KiviatLine[#1](#2,#3){% 
\begingroup
\pgfkeys{/kiviatline/.cd,
fill= {},
opacity=.5,
% add these two lines, similar to for kiviatline
zero point/.store in=\tkz@line@zero,
zero point=0
}
%
% the code below has a lot of polar coordinates, of the form
%   (angle: <value> * <some factor>)
% all have been modified to get them on the form
%   (angle:{(<value>+\tkz@line@zero) * <some factor>})
% note extra braces, which are required when a component contains ()
% 
\pgfqkeys{/kiviatline}{#1}%   opacity 
\ifx\tkzutil@empty\tkz@kivl@fill \else 
\path[fill=\tkz@kivl@fill,opacity=\tkz@kivl@opacity] (360/\tkz@kiv@radial*0:{(#2+\tkz@line@zero)*\tkz@kiv@gap*\tkz@kiv@step})   
\foreach \v [count=\rang from 1] in {#3}{%  
 -- (360/\tkz@kiv@radial*\rang:{(\v+\tkz@line@zero)*\tkz@kiv@gap*\tkz@kiv@step}) } -- (360/\tkz@kiv@radial*0:{(#2+\tkz@line@zero)*\tkz@kiv@gap*\tkz@kiv@step});
 \fi   %绘制蛛网形状    
% added overlay option because something weird happened with the bounding box
\draw[#1,opacity=1,overlay] (0:{(#2+\tkz@line@zero)*\tkz@kiv@gap}) plot coordinates {(360/\tkz@kiv@radial*0:{(#2+\tkz@line@zero)*\tkz@kiv@gap*\tkz@kiv@step})}  
\foreach \v [count=\rang from 1] in {#3}{%  
 -- (360/\tkz@kiv@radial*\rang:{(\v+\tkz@line@zero)*\tkz@kiv@gap*\tkz@kiv@step}) plot coordinates {(360/\tkz@kiv@radial*\rang:{(\v+\tkz@line@zero)*\tkz@kiv@gap*\tkz@kiv@step})}} -- (360/\tkz@kiv@radial*0:{(#2+\tkz@line@zero)*\tkz@kiv@gap*\tkz@kiv@step});   
\endgroup
}%  

\def\tkz@KiviatDiagram[#1]#2{% 

\pgfkeys{/kiviat/.cd,
gap          = .5,
lattice      = 10,
space        = .5,
step         = 1, 
label space  = 1.5
}
\pgfqkeys{/kiviat}{#1}%
\begingroup
\foreach \x [count=\rang from 1] in {#2}{%
\global\let\tkz@kiv@radial\rang}% 
\foreach \x [count=\rang from 0] in {#2}{%
   \draw[/kiviatfile/radial style2]
 (0,0)--(360/\tkz@kiv@radial*\rang:\tkz@kiv@lattice*\tkz@kiv@gap+\tkz@kiv@sp);
   \path
(0,0)--(360/\tkz@kiv@radial*\rang:\tkz@kiv@lattice*\tkz@kiv@gap+\tkz@kiv@space) node[/kiviat/label style] {\x}; 

\foreach \y in {1,...,\tkz@kiv@lattice}{
   \draw[/kiviat/lattice style]%
     (360/\tkz@kiv@radial*\rang:\y*\tkz@kiv@gap)--%
        (360/\tkz@kiv@radial*\rang+360/\tkz@kiv@radial:\y*\tkz@kiv@gap);
}


}
\endgroup
}
%%%%%%%%Legend%%%%%%%%%%%
\newenvironment{customlegend}[2][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous axes):
    \pgfplots@init@cleared@structures
    \pgfplotsset{#1}%
    \begin{scope}[shift={#2}] % Add shift parameter
}{%
    % draws the legend:
    \pgfplots@createlegend
    \end{scope}
    \endgroup
}%

% makes \addlegendimage available (typically only available within an
% axis environment):
\def\addlegendimage{\pgfplots@addlegendimage}


\makeatother
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\definecolor{c0}{HTML}{ffffff}
\definecolor{c3}{HTML}{CE93D8}
\definecolor{c4}{HTML}{ff8c1a}
\definecolor{c7}{HTML}{00aeef}
\definecolor{c8}{HTML}{B71C1C}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\definecolor{c1}{HTML}{CE93D8}
\definecolor{c2}{HTML}{ff8c1a}
\definecolor{c5}{HTML}{00aeef}
\definecolor{c6}{HTML}{B71C1C}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  label distance=13em,
  global scale = 0.63,
  plot1/.style={
    semithick,
    draw=c1,
    fill=c0,
    mark=triangle*,
    mark options={
     ball color=blue, % note ball color inside mark options
           color=c1,
     mark size=4pt
    },
    opacity=.5
  },
  plot2/.style={
    semithick,
    draw=c2,
    fill=c0,
    mark=triangle*,
    mark options={
      mark size=4pt,
        color=c2,
      ball color=blue
    },
    opacity=.5
  },
    plot5/.style={
    semithick,
    draw=c5,
    fill=c0,
    mark=triangle*,
    mark options={
      mark size=4pt,
        color=c5,
      ball color=blue
    },
    opacity=.5
  },
    plot6/.style={
    thick,
    draw=c6,
    fill=c0,
    mark=square*,
    mark options={
      mark size=4pt,
        color=c6,
      ball color=blue
    },
    opacity=.5
  },
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  plot3/.style={
    semithick,
    draw=c3,
    fill=c0,
    mark=triangle*,
    mark options={
      mark size=4pt,
      color=c3,
      ball color=blue
    },
    opacity=.5
  },
  plot4/.style={
    semithick,
    draw=c4,
    fill=c0,
    mark=triangle*,
    mark options={
      mark size=4pt,
      color=c4,
      ball color=blue
    },
    opacity=.5
  },
    plot7/.style={
    semithick,
    draw=c7,
    fill=c0,
    mark=triangle*,
    mark options={
      mark size=4pt,
      color=c7,
      ball color=blue
    },
    opacity=.5
  },
    plot8/.style={
    thick,
    draw=c8,
    fill=c0,
    mark=square*,
    mark options={
        color=c8,
      mark size=4pt,
      ball color=c8
    },
    opacity=.5
  }
]
%%%%%%%%%%%%%%%%设置画布大小%%%%%%%%%%%%%%%%%%%%%%%%
\useasboundingbox (-25em,-10em) rectangle (20em,7em);
% Correlation coefficient
\begin{scope}[scale=0.6,local bounding box=a,shift={(-40em,0)}]

% define some macros for convenience
\newcommand\KivStep{0.1}%间隔步长
\pgfmathsetmacro\Unity{1/\KivStep}%间隔
\newcommand\zeroshift{50}%初始值

 \tkzKiviatDiagram[
   radial style2/.style ={-},
   rotate=90, 
   lattice style/.style ={black!30},
   step=\KivStep,
   gap=1,
   lattice=5,
]% 
% de→\rightarrowen  en→\rightarrowde
{HotQA ,2Wiki, TriQA ,NQ, MusQ, WebQ, BeerQA, PopQA, SeaQA ,SquAD }


% HotQA 2Wiki TriQA NQ MusQ WebQ BeerQA PopQA SeaQA SquAD 
% Vallina
\tkzKiviatLine[
  plot5
](33.08,27.39,38.76,24.74,3.67,26.69,32.24,32.33,20.56,27.92)
% DDR
\tkzKiviatLine[
  plot2
](40.05 	,36.28	,45.72 	,36.99 	,19.27 	,36.72 	,39.89 ,	41.43 ,	35.23 ,	35.51 )
% backgen
\tkzKiviatLine[
  plot1
](43.03 	,42.77	,45.95 ,	41.26 ,	22.94 ,	39.06 ,	43.96 ,	42.64 ,	41.60 ,	37.10  )

\tkzKiviatGrad[unity=\Unity, label precision=2, zero point=\zeroshift](0) % set unity as 0.1
\end{scope}
%PBIAS
\begin{scope}[scale=0.5,local bounding box=b,shift={(-3em,0)}]

\newcommand\KivStep{0.1}
\pgfmathsetmacro\Unity{1/\KivStep}
+ \newcommand\zeroshift{40}% 第一张图从 50 开始

 \tkzKiviatDiagram[
   radial  style2/.style ={-},
   rotate=90,
   lattice style/.style ={black!30},
   step=\KivStep,
   gap=1,
   lattice=6
]% 
% it→\rightarrowen en→\rightarrowit
%{es→\rightarrowen,fr→\rightarrowen,,de→\rightarrowfr,en→\rightarrowes,en→\rightarrowfr,,fr→\rightarrowde}
{HotQA ,2Wiki, TriQA ,NQ, MusQ, WebQ, BeerQA, PopQA, SeaQA ,SquAD }


% Vanilla
\tkzKiviatLine[
  plot5
](29.92 ,	26.93	,49.26 	,19.53, 	7.16 	,25.58, 	28.13, 	29.69 ,	31.80 ,	24.71 )
% DDR
\tkzKiviatLine[
plot2
](34.20 	,33.65	,54.07 	,27.99 ,	14.92 ,	32.56 ,	34.34 	,41.19, 	44.20 ,	31.91 )
% backgen
\tkzKiviatLine[
plot1
](42.35 ,	41.76,	55.06 ,	33.79 	,23.64, 	39.54 ,	40.66 ,	46.40, 	51.73 	,38.69 )
%%%%%%%%
\tkzKiviatGrad[unity=\Unity, zero point=\zeroshift](0) % set unity as 0.1
\end{scope}

\begin{scope}[scale=0.7,local bounding box=b,shift={(29em,0em)}]

\newcommand\KivStep{0.05}
\pgfmathsetmacro\Unity{1/\KivStep}
+ \newcommand\zeroshift{0}% 第一张图从 50 开始

 \tkzKiviatDiagram[
   radial  style2/.style ={-},
   rotate=90,
   lattice style/.style ={black!30},
   step=\KivStep,
   gap=1,
   lattice=4
]% 
{HotQA ,2Wiki, TriQA ,NQ, MusQ, WebQ, BeerQA, PopQA, SeaQA ,SquAD }

% Vanilla
\tkzKiviatLine[
  plot5
](18.11 ,	38.07	,62.44 ,	8.86 ,	6.09 	,9.94 ,	11.49 ,	3.69 ,	27.92 ,	4.38  )
% DDR
\tkzKiviatLine[
plot2
](26.38 ,	47.30 ,	74.78 ,	16.24 ,	10.80 ,	17.55 ,	15.32 ,	14.35 ,	46.44 ,	6.45  )
% backgen
\tkzKiviatLine[
plot1
](28.63 ,	52.54 ,	72.62 ,	16.54 ,	12.65 ,	18.76 ,	15.93 	,11.08 ,	52.14 ,	6.75  )
%%%%%%%%
\tkzKiviatGrad[unity=\Unity, zero point=\zeroshift](0) % set unity as 0.1
\end{scope}

% Legend
\begin{customlegend}[legend columns=-1,legend style={draw=none,column sep=1ex},legend entries={\large Vanilla RAG, \large RAG-DDR,\large ClueAnchor}]{(12em,-16em)}
    \addlegendimage{c5,fill=c5,mark=triangle*,sharp plot}
    \addlegendimage{c2,fill=c2,mark=triangle*,sharp plot}
    \addlegendimage{c1,fill=c1,,mark=triangle*,sharp plot}
    \end{customlegend}
\node [rotate=0]at (-23em,-12em) {\LARGE (a) Internal Knowledge};
\node [rotate=0]at (-1em,-12em) {\LARGE (b) Has Answer};
\node [rotate=0]at (21em,-12em) {\LARGE (c) Miss Answer};
\end{tikzpicture}
    \vspace{3em} 

==> figure/Knowledge_qwen_kiviat.tex <==
\makeatletter
\def\tkz@KiviatGrad[#1](#2){% 
\begingroup
\pgfkeys{/kiviatgrad/.cd,
graduation distance= 0 pt,
prefix ={},
suffix={},
unity=1,
% added the following four lines%绘制 Kiviat 图刻度线时的默认行为和参数
label precision/.store in=\gradlabel@precision,
label precision=1,
zero point/.store in=\tkz@grad@zero,
zero point=0,
}
\pgfqkeys{/kiviatgrad}{#1}% 
\let\tikz@label@distance@tmp\tikz@label@distance
%标签距离
\global\let\tikz@label@distance\tkz@kiv@grad
  % started loop at zero, to get label for center point
 \foreach \nv in {0,...,\tkz@kiv@lattice}{
 % skipped the \pgfmathparse, moved
 % \tkz@kiv@unity*\nv-\tkz@grad@zero
 % into \pgfmathsetmacro. The last term is added
 %tkz@kiv@unity 是一个单位值，乘以当前的循环变量 \nv，然后加上一个常量 20。这个常量可能是用来偏移起始点的。
 \pgfmathsetmacro{\result}{\tkz@kiv@unity*\nv+ \tkz@grad@zero} % change from \pgfmathtruncatemacro
 % NOTE: use \gradlabel@precision for the precision
 \protected@edef\tkz@kiv@gd{%
    \tkz@kiv@prefix%
    \pgfmathprintnumber[precision=\gradlabel@precision,fixed]{\result}%% used \pgfmathprintnumber instead of "\result\result"
    \tkz@kiv@suffix} 
    %网状图的射线和点
    \path[/kiviatgrad/.cd,#1] (0:0)--(360/\tkz@kiv@radial*#2:\nv*\tkz@kiv@gap)
       % NOTE: (360/\tkz@kiv@radial*#2)-90  -> (360/\tkz@kiv@radial*#2)
       % removed 90 because you rotate all the diagrams
       % node[label=(360/\tkz@kiv@radial*#2):\scriptsize\tkz@kiv@gd] {}; % added \tiny
       node[label={[label distance=0.01em](360/\tkz@kiv@radial*#2):\scriptsize\tkz@kiv@gd}] {};

      }
 \let\tikz@label@distance\tikz@label@distance@tmp  
\endgroup
}%

% 设置一个全局的label distance


%(#2,#3)：两个必需参数。#2 是初始值或参考点，#3 是一个列表，表示数据点的值
\def\tkz@KiviatLine[#1](#2,#3){% 
\begingroup
\pgfkeys{/kiviatline/.cd,
fill= {},
opacity=.5,
% add these two lines, similar to for kiviatline
zero point/.store in=\tkz@line@zero,
zero point=0
}
%
% the code below has a lot of polar coordinates, of the form
%   (angle: <value> * <some factor>)
% all have been modified to get them on the form
%   (angle:{(<value>+\tkz@line@zero) * <some factor>})
% note extra braces, which are required when a component contains ()
% 
\pgfqkeys{/kiviatline}{#1}%   opacity 
\ifx\tkzutil@empty\tkz@kivl@fill \else 
\path[fill=\tkz@kivl@fill,opacity=\tkz@kivl@opacity] (360/\tkz@kiv@radial*0:{(#2+\tkz@line@zero)*\tkz@kiv@gap*\tkz@kiv@step})   
\foreach \v [count=\rang from 1] in {#3}{%  
 -- (360/\tkz@kiv@radial*\rang:{(\v+\tkz@line@zero)*\tkz@kiv@gap*\tkz@kiv@step}) } -- (360/\tkz@kiv@radial*0:{(#2+\tkz@line@zero)*\tkz@kiv@gap*\tkz@kiv@step});
 \fi   %绘制蛛网形状    
% added overlay option because something weird happened with the bounding box
\draw[#1,opacity=1,overlay] (0:{(#2+\tkz@line@zero)*\tkz@kiv@gap}) plot coordinates {(360/\tkz@kiv@radial*0:{(#2+\tkz@line@zero)*\tkz@kiv@gap*\tkz@kiv@step})}  
\foreach \v [count=\rang from 1] in {#3}{%  
 -- (360/\tkz@kiv@radial*\rang:{(\v+\tkz@line@zero)*\tkz@kiv@gap*\tkz@kiv@step}) plot coordinates {(360/\tkz@kiv@radial*\rang:{(\v+\tkz@line@zero)*\tkz@kiv@gap*\tkz@kiv@step})}} -- (360/\tkz@kiv@radial*0:{(#2+\tkz@line@zero)*\tkz@kiv@gap*\tkz@kiv@step});   
\endgroup
}%  

\def\tkz@KiviatDiagram[#1]#2{% 

\pgfkeys{/kiviat/.cd,
gap          = .5,
lattice      = 10,
space        = .5,
step         = 1, 
label space  = 1.5
}
\pgfqkeys{/kiviat}{#1}%
\begingroup
\foreach \x [count=\rang from 1] in {#2}{%
\global\let\tkz@kiv@radial\rang}% 
\foreach \x [count=\rang from 0] in {#2}{%
   \draw[/kiviatfile/radial style2]
 (0,0)--(360/\tkz@kiv@radial*\rang:\tkz@kiv@lattice*\tkz@kiv@gap+\tkz@kiv@sp);
   \path
(0,0)--(360/\tkz@kiv@radial*\rang:\tkz@kiv@lattice*\tkz@kiv@gap+\tkz@kiv@space) node[/kiviat/label style] {\x}; 

\foreach \y in {1,...,\tkz@kiv@lattice}{
   \draw[/kiviat/lattice style]%
     (360/\tkz@kiv@radial*\rang:\y*\tkz@kiv@gap)--%
        (360/\tkz@kiv@radial*\rang+360/\tkz@kiv@radial:\y*\tkz@kiv@gap);
}


}
\endgroup
}
%%%%%%%%Legend%%%%%%%%%%%
\newenvironment{customlegend}[2][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous axes):
    \pgfplots@init@cleared@structures
    \pgfplotsset{#1}%
    \begin{scope}[shift={#2}] % Add shift parameter
}{%
    % draws the legend:
    \pgfplots@createlegend
    \end{scope}
    \endgroup
}%

% makes \addlegendimage available (typically only available within an
% axis environment):
\def\addlegendimage{\pgfplots@addlegendimage}


\makeatother
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\definecolor{c0}{HTML}{ffffff}
\definecolor{c3}{HTML}{CE93D8}
\definecolor{c4}{HTML}{ff8c1a}
\definecolor{c7}{HTML}{00aeef}
\definecolor{c8}{HTML}{B71C1C}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\definecolor{c1}{HTML}{CE93D8}
\definecolor{c2}{HTML}{ff8c1a}
\definecolor{c5}{HTML}{00aeef}
\definecolor{c6}{HTML}{B71C1C}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  label distance=13em,
  global scale = 0.63,
  plot1/.style={
    semithick,
    draw=c1,
    fill=c0,
    mark=triangle*,
    mark options={
     ball color=blue, % note ball color inside mark options
           color=c1,
     mark size=4pt
    },
    opacity=.5
  },
  plot2/.style={
    semithick,
    draw=c2,
    fill=c0,
    mark=triangle*,
    mark options={
      mark size=4pt,
        color=c2,
      ball color=blue
    },
    opacity=.5
  },
    plot5/.style={
    semithick,
    draw=c5,
    fill=c0,
    mark=triangle*,
    mark options={
      mark size=4pt,
        color=c5,
      ball color=blue
    },
    opacity=.5
  },
    plot6/.style={
    thick,
    draw=c6,
    fill=c0,
    mark=square*,
    mark options={
      mark size=4pt,
        color=c6,
      ball color=blue
    },
    opacity=.5
  },
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  plot3/.style={
    semithick,
    draw=c3,
    fill=c0,
    mark=triangle*,
    mark options={
      mark size=4pt,
      color=c3,
      ball color=blue
    },
    opacity=.5
  },
  plot4/.style={
    semithick,
    draw=c4,
    fill=c0,
    mark=triangle*,
    mark options={
      mark size=4pt,
      color=c4,
      ball color=blue
    },
    opacity=.5
  },
    plot7/.style={
    semithick,
    draw=c7,
    fill=c0,
    mark=triangle*,
    mark options={
      mark size=4pt,
      color=c7,
      ball color=blue
    },
    opacity=.5
  },
    plot8/.style={
    thick,
    draw=c8,
    fill=c0,
    mark=square*,
    mark options={
        color=c8,
      mark size=4pt,
      ball color=c8
    },
    opacity=.5
  }
]
%%%%%%%%%%%%%%%%设置画布大小%%%%%%%%%%%%%%%%%%%%%%%%
\useasboundingbox (-25em,-10em) rectangle (20em,7em);
% Correlation coefficient
\begin{scope}[scale=0.6,local bounding box=a,shift={(-40em,0)}]

% define some macros for convenience
\newcommand\KivStep{0.1}%间隔步长
\pgfmathsetmacro\Unity{1/\KivStep}%间隔
\newcommand\zeroshift{50}%初始值

 \tkzKiviatDiagram[
   radial style2/.style ={-},
   rotate=90, 
   lattice style/.style ={black!30},
   step=\KivStep,
   gap=1,
   lattice=5,
]% 
% de→\rightarrowen  en→\rightarrowde
{HotQA ,2Wiki, TriQA ,NQ, MusQ, WebQ, BeerQA, PopQA, SeaQA ,SquAD }


% HotQA 2Wiki TriQA NQ MusQ WebQ BeerQA PopQA SeaQA SquAD 
% Vallina
\tkzKiviatLine[
  plot5
](33.88, 37.36, 39.81, 28.55, 9.15, 30.39, 32.74, 36.42, 29.42, 25.33)
% DDR
\tkzKiviatLine[
  plot2
](39.18, 33.98, 44.10, 36.86, 14.63, 35.64, 35.34, 42.08, 37.89, 35.28
 )
% backgen
\tkzKiviatLine[
  plot1
](41.41, 45.24, 45.21, 37.13, 25.00, 37.15, 39.45, 43.21, 40.93, 35.28
)

\tkzKiviatGrad[unity=\Unity, label precision=2, zero point=\zeroshift](0) % set unity as 0.1
\end{scope}
%PBIAS
\begin{scope}[scale=0.5,local bounding box=b,shift={(-3em,0)}]

\newcommand\KivStep{0.1}
\pgfmathsetmacro\Unity{1/\KivStep}
+ \newcommand\zeroshift{40}% 第一张图从 50 开始

 \tkzKiviatDiagram[
   radial  style2/.style ={-},
   rotate=90,
   lattice style/.style ={black!30},
   step=\KivStep,
   gap=1,
   lattice=6
]% 
% it→\rightarrowen en→\rightarrowit
%{es→\rightarrowen,fr→\rightarrowen,,de→\rightarrowfr,en→\rightarrowes,en→\rightarrowfr,,fr→\rightarrowde}
{HotQA ,2Wiki, TriQA ,NQ, MusQ, WebQ, BeerQA, PopQA, SeaQA ,SquAD }


% Vanilla
\tkzKiviatLine[
  plot5
](28.09, 26.40, 47.54, 21.04, 0, 26.06, 27.91, 25.69, 37.94, 25.44
)
% DDR
\tkzKiviatLine[
plot2
](33.70, 30.77, 51.50, 26.38, 11.89, 30.65, 35.04, 34.12, 45.90, 33.00
)
% backgen
\tkzKiviatLine[
plot1
](39.08, 39.32, 53.54, 31.22, 20.42, 37.34, 39.31, 40.90, 48.51, 35.97
)
%%%%%%%%
\tkzKiviatGrad[unity=\Unity, zero point=\zeroshift](0) % set unity as 0.1
\end{scope}

\begin{scope}[scale=0.7,local bounding box=b,shift={(29em,0em)}]

\newcommand\KivStep{0.05}
\pgfmathsetmacro\Unity{1/\KivStep}
+ \newcommand\zeroshift{0}% 第一张图从 50 开始

 \tkzKiviatDiagram[
   radial  style2/.style ={-},
   rotate=90,
   lattice style/.style ={black!30},
   step=\KivStep,
   gap=1,
   lattice=4
]% 
{HotQA ,2Wiki, TriQA ,NQ, MusQ, WebQ, BeerQA, PopQA, SeaQA ,SquAD }

% Vanilla
\tkzKiviatLine[
  plot5
](15.44 	,36.46 	,61.63 ,	6.79 ,	3.39 	,10.65 ,	7.83 ,	2.11 ,	22.65 ,	4.53 )
% DDR
\tkzKiviatLine[
plot2
](19.95 	,38.51 ,	67.36 ,	8.56 	,6.93 ,	12.37 ,	10.53 ,	4.32 	,37.75 	,6.90  )
% backgen
\tkzKiviatLine[
plot1
](22.04 ,	47.30 ,	69.12 ,	9.75 	,8.52 ,	13.69 ,	11.75 ,	4.96 ,	36.89 	,6.01  )
%%%%%%%%
\tkzKiviatGrad[unity=\Unity, zero point=\zeroshift](0) % set unity as 0.1
\end{scope}


% Legend
\begin{customlegend}[legend columns=-1,legend style={draw=none,column sep=1ex},legend entries={\large Vanilla RAG, \large RAG-DDR,\large ClueAnchor}]{(12em,-16em)}
    \addlegendimage{c5,fill=c5,mark=triangle*,sharp plot}
    \addlegendimage{c2,fill=c2,mark=triangle*,sharp plot}
    \addlegendimage{c1,fill=c1,,mark=triangle*,sharp plot}
    \end{customlegend}
\node [rotate=0]at (-23em,-12em) {\LARGE (a) Internal Knowledge};
\node [rotate=0]at (-1em,-12em) {\LARGE (b) Has Answer};
\node [rotate=0]at (21em,-12em) {\LARGE (c) Miss Answer};
\end{tikzpicture}
    \vspace{3em} 

==> figure/Noise_Injection.tex <==
\pgfplotsset{
    width=0.48\textwidth,
   height=0.31\textheight,
   % grid=major,
   % %grid style=dashed,
   % major grid style={dotted},
   symbolic x coords={0,20,40,60,80,100},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0em,16.5em)},
      legend columns=2,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}[scale=0.5]
    \begin{axis}[
    % global scale = 0.5,
      at={(-0.6em,0em)},
        legend entries={ Vanilla RAG, ,RAG-DDR,,ClueAnchor},
        % legend columns=3,
        legend style={
          legend columns=1,
          nodes={right},             % 确保文字在标记右侧
          % … 其它样式 …
        },
        xticklabels={0\%,20\%,40\%,60\%,80\%,100\%},
      xtick style={draw=none},
      % xlabel={Proportion of Injected Noise},
      xlabel = {
    \shortstack{%
      {\normalsize Proportion of Injected Noise}\\
      \\ 
      {\LARGE (a) 2Wiki}%
    }
  },
      ymin=45,
      ymax=70,
        ylabel={Accuracy (acc)},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        legend style={draw=none,
        line width=1pt,
        at={(11em,12em)},
        font=\footnotesize, 
          % at={(0.5,1.0)},
        anchor=south},
        xtick=data,
        yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0},
        % nodes near coords,
        every node near coord/.append style={             
    /pgf/number format/fixed,                       
    /pgf/number format/precision=2,                 
    /pgf/number format/fixed zerofill,              
    font=\footnotesize,                                     
    yshift=-0.5pt,                                     
  },
        % cycle list name=mycolors,
    ]
    % Vanilla
    \addplot[color=blue!50,mark size=0.5pt, nodes near coords, mark=*,mark size=1.5pt,mark options={ fill=blue!50}] 
    coordinates {(0,49.23)(20,50.57)(40,49.23)(60,49.33)(80,50.6)(100,49.33)};
    \addplot[color=blue!50,mark size=0.5pt,dashed,line width=1pt] 
    coordinates {(0,49.67)(100,49.76)};
    % RAG-DDR
    \addplot[color=red!50,mark size=0.5pt, nodes near coords, mark=*,mark size=1.5pt,mark options={ fill=red!50}] 
    coordinates {(0,57.43)(20,56.80)(40,56.27)(60,55.23)(80,55.8)(100,55.7)};
    \addplot[color=red!50,mark size=0.5pt,dashed,line width=1pt] 
    coordinates {(0,57.11)(100,55.30)};
    % ClueAnchor
    \addplot[color=purple!50,mark size=0.5pt, nodes near coords, mark=*,mark size=1.5pt,mark options={ fill=purple!50}] 
    coordinates {(0,63.7)(20,63.33)(40,63.27)(60,62.8)(80,63.3)(100,63.27)};
    \addplot[color=purple!50,mark size=0.5pt,dashed,line width=1pt] 
    coordinates {(0,63.47)(100,63.08)};
 \node [align=center,color=blue!50,font=\footnotesize\bfseries] (c1) at (12em,1.9em){slope=0.02};
 \node [align=center,color=red!50,font=\footnotesize\bfseries] (c1) at (12em,5.6em){slope=-0.36};
 \node [align=center,color=purple!50,font=\footnotesize\bfseries] (c1) at (12em,10.3em){slope=-0.08};
 % \node [font=\normalsize] at (5em,-6em){(a) 2Wiki–Noise Injection};
    \end{axis}

    \begin{axis}[
    % global scale = 0.5,
      at={(18.5em,0em)},
        legend entries={ Vanilla RAG, ,RAG-DDR,,ClueAnchor},
        % legend columns=3,
        legend style={
          legend columns=1,
          font=\footnotesize, 
          at={(11em,12em)},
          nodes={right},            
        },
        xticklabels={0\%,20\%,40\%,60\%,80\%,100\%},
      xtick style={draw=none},
      % xlabel={Proportion of Injected Noise},
      xlabel = {
    \shortstack{%
      {\normalsize Proportion of Injected Noise}\\
      \\ 
      {\LARGE (b) SeaQA}%
    }
  },
      ymin=58,
      ymax=93,
      ytick={58,63,68,73,78,83,88,93},
        yticklabels={58,63,68,73,78,83,88,93,75,80,85,90,95},
        ylabel={Accuracy (acc)},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        legend style={draw=none,
        line width=1pt,
         at={(11em,12em)},
        anchor=south},
        xtick=data,
        yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0},
        % nodes near coords,
        every node near coord/.append style={            
    /pgf/number format/fixed,                       
    /pgf/number format/precision=2,                 
    /pgf/number format/fixed zerofill,              
    font=\footnotesize,                                     
    yshift=-0.5pt,                                     
  },
        % cycle list name=mycolors,
    ]
    % Vanilla
    \addplot[color=blue!50,mark size=0.5pt,nodes near coords,mark=*,mark size=1.5pt,mark options={fill=blue!50}] 
    coordinates {(0,62)(20,60.83)(40,61.83)(60,61.7)(80,60.5)(100,61.93)};
    \addplot[color=blue!50,mark size=0.5pt,dashed,line width=1pt] 
    coordinates {(0,61.57)(100,61.36)};
    % RAG-DDR
    \addplot[color=red!50,mark size=0.5pt,mark=*,nodes near coords,mark size=1.5pt,mark options={ fill=red!50}] 
    coordinates {(0,75.97)(20,74.1)(40,72.83)(60,73.63)(80,73.47)(100,73.23)};
    \addplot[color=red!50,mark size=0.5pt,dashed,line width=1pt] 
    coordinates {(0,74.93)(100,72.82)};
    % ClueAnchor
    \addplot[color=purple!50,mark size=0.5pt,nodes near coords,mark=*,mark size=1.5pt,mark options={ fill=purple!50}] 
    coordinates {(0,82.8)(20,82.1)(40,82.77)(60,83.23)(80,82.3)(100,81.77)};
    \addplot[color=purple!50,mark size=0.5pt,dashed,line width=1pt] 
    coordinates {(0,82.79)(100,82.20)};

    \node [align=center,color=blue!50,font=\footnotesize\bfseries] (c1) at (12em,0.5em){slope=-0.04};
 \node [align=center,color=red!50,font=\footnotesize\bfseries] (c1) at (12em,5.8em){slope=-0.42};
 \node [align=center,color=purple!50,font=\footnotesize\bfseries] (c1) at (12em,9.6em){slope=-0.12};
   
    \end{axis}
\end{tikzpicture}


==> figure/Noise_Substitution.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{ugreen}{RGB}{46,204,113}
% \definecolor{upink}{HTML}{feafb3}
% \definecolor{ucyan}{HTML}{9dc4e8}
\definecolor{upink}{HTML}{fcd4d4}
\definecolor{ucyan}{HTML}{e3eeff}
\definecolor{uedgecyan}{HTML}{6d97e0}
\definecolor{uedgepink}{HTML}{cc0000}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
    width=0.48\textwidth,
   height=0.3\textheight,
   % grid=major,
   % %grid style=dashed,
   % major grid style={dotted},
   symbolic x coords={0,20,40,60,80},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0em,16.5em)},
      legend columns=2,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
% \useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%% Bar %%%%%%%%
    \begin{axis}[
    global scale = 0.5,
    % name=plotA,
      at={(-1em,0em)},
      % ymajorgrids,
      % xmajorgrids,
      % grid style=solid,
      legend style={at={(0.41,1)}, anchor=south west},
      legend cell align={left},
      ybar,
      enlarge x limits=0.15,
      xtick align=inside,
      bar width=0.6em,
      % xmax=9,
      % xmin=0,
      legend style={cells={align=left}},
      xtick=data,
        axis y line*=left,
      nodes near coords align={vertical},
      ymin=35,
      ymax=95,
      ytick={35,40,45,50,55,60,65,70,75,80,85,90,95},
        yticklabels={35,40,45,50,55,60,65,70,75,80,85,90,95},
      xticklabels={0\%,20\%,40\%,60\%,80\%},
      xtick style={draw=none},
      yticklabel pos=right,
      ylabel style={yshift=-3em},xlabel style={yshift=0.3em,align=center},
      yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed},
    axis on top=false,
    % nodes near coords, % 在每个柱子上显示数据值
    % nodes near coords align={vertical},
    axis on top=true,
    every node near coord/.append style={font=\tiny,yshift=-0.8pt}, % 设置字体大小
      legend style={draw=none,
        line width=1pt,
        at={(4.5em,12.5em)},
        anchor=south},
        xtick=data,
        axis on top=false,
      ]
          % vanilla
         \addplot[fill=ucyan,draw=uedgecyan, area legend] coordinates { 
        (0,49.23)(20,48.33) (40,46.87)
      (60,45.27) (80,39.33) };
            % RAG-DDR
        \addplot[fill=upink, draw=uedgepink!50, area legend] coordinates { 
        (0,57.43)(20,56.33) (40,55.2)
      (60,54.2) (80,51.6)};
      % ClueAnchor
       \addplot[fill=upink!50, draw=uedgepink!50, area legend] coordinates { 
        (0,63.7)(20,62.13) (40,61.57)
      (60,60.97) (80,58.73)};

    \end{axis}


    %%%%%%%% Line %%%%%%%%
\begin{axis}[
global scale = 0.5,
   at={(-1em,0em)},
    legend entries={\(\triangle\)Performance},
    enlarge x limits=0.08,
    legend style={draw=none,
    font=\tiny,
    at={(10em,13.2em)},
    yshift=-5pt,
    anchor=south,
    legend image post style={mark size=1pt},
    },
   % axis y line*=right,
   axis y line*=right,
   scaled y ticks=false,
    xtick style={draw=none},
    yticklabel pos=left,
    xtick=data,
   xticklabels={},
   ymin=3, ymax=9,
   ytick={3,4,5,6,7,8,9},
   yticklabels={3,4,5,6,7,8,9},
   nodes near coords,
   every node near coord/.append style={            
    /pgf/number format/fixed,                       
    /pgf/number format/precision=2,                 
    /pgf/number format/fixed zerofill,              
    font=\normalsize,                                     
    yshift=-0.5pt,                                     
  },
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]

   \addplot[sharp plot,ublue,thick,line width=0.5pt,mark=*,mark size=2pt,thick,mark options={fill=ublue,draw=ublue,line width=0.5pt}] plot coordinates{
      (0,6.27)(20,5.80) (40,6.37)
      (60,6.77) (80,7.13) 
      };
   \end{axis}
   \begin{axis}[
    global scale = 0.5,
      at={(8.4em,0em)},
      % ymajorgrids,
      % xmajorgrids,
      % grid style=solid,
      legend style={at={(0.41,1)}, anchor=south west},
      legend cell align={left},
      ybar,
      enlarge x limits=0.15,
      xtick align=inside,
      bar width=0.6em,
      % xmax=9,
      % xmin=0,
      legend style={cells={align=left}},
      xtick=data,
      %nodes near coords,
        axis y line*=left,
      nodes near coords align={vertical},
      ymin=60,
      ymax=100,
      ytick={60,65,70,75,80,85,90,95,100},
        yticklabels={60,65,70,75,80,85,90,95,100},
      xticklabels={0\%,20\%,40\%,60\%,80\%},
      xtick style={draw=none},
      yticklabel pos=right,
      ylabel style={yshift=-3em},xlabel style={yshift=0.3em,align=center},
      yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed},
    axis on top=false,
    % nodes near coords, % 在每个柱子上显示数据值
    % nodes near coords align={vertical},
    axis on top=true,
    every node near coord/.append style={font=\tiny,yshift=-0.8pt}, % 设置字体大小
      legend style={draw=none,
        line width=1pt,
        at={(4.5em,12.5em)},
        anchor=south},
        xtick=data,
        axis on top=false,
      ]
          % vanilla
         \addplot[fill=ucyan,draw=uedgecyan, area legend] coordinates { 
        (0,62)(20,62.67) (40,62.07)
      (60,61.43) (80,61.5) };
            % RAG-DDR
        \addplot[fill=upink, draw=uedgepink!50, area legend] coordinates { 
        (0,75.97)(20,75.23) (40,75.27)
      (60,74.1) (80,73.03)};
      % ClueAnchor
       \addplot[fill=upink!50, draw=uedgepink!50, area legend] coordinates { 
        (0,82.8)(20,82.67) (40,82.37)
      (60,82.3) (80,81.53)};


    \end{axis}
    
    %%%%%%%% Line %%%%%%%%
\begin{axis}[
global scale = 0.5,
   at={(8.4em,0em)},
    legend entries={\(\triangle\)Performance},
    enlarge x limits=0.08,
    legend style={draw=none,
    font=\tiny,
    at={(10em,13.2em)},
    yshift=-5pt,
    anchor=south,
    legend image post style={mark size=1pt},
    },
   % axis y line*=right,
   axis y line*=right,
   scaled y ticks=false,
    xtick style={draw=none},
    yticklabel pos=left,
    xtick=data,
   xticklabels={},
   ymin=2, ymax=11,
   ytick={2,3,4,5,6,7,8,9,10,11},
   yticklabels={2,3,4,5,6,7,8,9,10,11},
   nodes near coords,
   every node near coord/.append style={             % 追加节点样式
    /pgf/number format/fixed,                       % 固定小数格式
    /pgf/number format/precision=2,                 % 保留两位小数
    /pgf/number format/fixed zerofill,              % 不足两位时补 0
    font=\normalsize,                                     % 你之前用的小字号
    yshift=-0.5pt,                                     % 往上移一点，防止和折线重叠
  },
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]

   \addplot[sharp plot,ublue,thick,line width=0.5pt,mark=*,mark size=2pt,thick,mark options={fill=ublue,draw=ublue,line width=0.5pt}] plot coordinates{
      (0,6.83)(20,7.44) (40,7.10)
      (60,8.20) (80,8.50) 
      };


   \end{axis}

    \node at (3.5em,-1em){\tiny Proportion of Substituted Noise};
   \node  [rotate=90,font=\tiny] at(-2em,3.8em){ Accuracy (acc)};
   % \node  [rotate=90,font=\fontsize{4pt}{6pt}\selectfont] at(8.35em,4em){ \(\triangle\)\ Accuracy (acc)};
   \node  [font=\fontsize{3pt}{6pt}\selectfont,] at(4.5em,6.5em){(ClueAnchor vs. RAG-DDR)};
   \node at (12.8em,-1em){\tiny Proportion of Substituted Noise};
   \node at (2.5em,-2em){\footnotesize (a) 2Wiki};
   \node at (12.5em,-2em){\footnotesize (b) SeaQA};
   \node  [rotate=90,font=\tiny] at(17.2em,4em){ \(\triangle\)\ Accuracy (acc)};
   \node  [font=\fontsize{3pt}{6pt}\selectfont,] at(13.9em,6.5em){(ClueAnchor vs. RAG-DDR)};
   \node [rectangle,draw=uedgecyan,fill=ucyan,inner sep=2pt,minimum height=0.3em,minimum width=1em,font=\small,anchor=north,align=center,] (label1) at (-0.2em,7.5em){};
    \node [rectangle,draw=uedgepink!50,fill=upink,inner sep=2pt,minimum height=0.3em,minimum width=1em,font=\small,anchor=north,align=center,] (label3) at (-0.2em,7em){};
    \node [rectangle,draw=uedgepink!50,fill=upink!50,inner sep=2pt,minimum height=0.3em,minimum width=1em,font=\small,anchor=north,align=center,] (label4) at (3.3em,7.5em){};
    \node [align=center] (label1_1) at ([xshift=1.7em,yshift=-0.2em]label1.north){\fontsize{4pt}{6pt}\selectfont Vanilla RAG};
    \node [align=center] (label1_3) at ([xshift=1.7em,yshift=-0.2em]label3.north){\fontsize{4pt}{6pt}\selectfont RAG-DDR};
    \node [align=center] (label1_4) at ([xshift=1.7em,yshift=-0.2em]label4.north){\fontsize{4pt}{6pt}\selectfont ClueAnchor};

    \node [rectangle,draw=uedgecyan,fill=ucyan,inner sep=2pt,minimum height=0.3em,minimum width=1em,font=\small,anchor=north,align=center,] (label1_1) at (9.2em,7.5em){};
    \node [rectangle,draw=uedgepink!50,fill=upink,inner sep=2pt,minimum height=0.3em,minimum width=1em,font=\small,anchor=north,align=center,] (label3_1) at (9.2em,7em){};
    \node [rectangle,draw=uedgepink!50,fill=upink!50,inner sep=2pt,minimum height=0.3em,minimum width=1em,font=\small,anchor=north,align=center,] (label4_1) at (12.7em,7.5em){};
    \node [align=center] (label1_1) at ([xshift=1.7em,yshift=-0.2em]label1_1.north){\fontsize{4pt}{6pt}\selectfont Vanilla RAG};
    \node [align=center] (label1_3) at ([xshift=1.7em,yshift=-0.2em]label3_1.north){\fontsize{4pt}{6pt}\selectfont RAG-DDR};
    \node [align=center] (label1_4) at ([xshift=1.7em,yshift=-0.2em]label4_1.north){\fontsize{4pt}{6pt}\selectfont ClueAnchor};
   

\end{tikzpicture}
\vspace{-1.5em} 
